Single Scale Analysis of Many Fermion Systems. Part 3: Sectorized Norms

The generic renormalization group map associated to a weakly coupled system of fermions at temperature zero is treated by supplementing the methods of Part 1. The interplay between position and momentum space is captured by `sectors'. It is shown that the difference between the complete four legged vertex and its `ladder' part is irrelevant for the sequence of renormalization group maps.

==> (inline-ps-0) <==
postscript grestore newpath gsave

==> (inline-ps-1) <==
postscript grestore newpath gsave

==> (inline-ps-2) <==
 grestore newpath gsave
